Analysis of Two-variable Recurrence Relations with Application to Parameterized Approximations

In this paper we introduce randomized branching as a tool for parameterized approximation and develop the mathematical machinery for its analysis. Our algorithms improve the best known running times of parameterized approximation algorithms for Vertex Cover and $3$-Hitting Set for a wide range of approximation ratios. One notable example is a simple parameterized random $1.5$-approximation algorithm for Vertex Cover, whose running time of $\tilde{O}(1.01657^k)$ substantially improves the best known runnning time of $\tilde{O}(1.0883^k)$ [Brankovic and Fernau, 2013]. For $3$-Hitting Set we present a parameterized random $2$-approximation algorithm with running time of $\tilde{O}(1.0659^k)$, improving the best known $\tilde{O}(1.29^k)$ algorithm of [Brankovic and Fernau, 2012]. The running times of our algorithms are derived from an asymptotic analysis of a wide class of two-variable recurrence relations of the form: $$p(b,k) = \min_{1\leq j \leq N} \sum_{i=1}^{r_j} \bar{\gamma}_i^j \cdot p(b-\bar{b}^j_i, k-\bar{k}_i^j),$$ where $\bar{b}^j$ and $\bar{k}^j$ are vectors of natural numbers, and $\bar{\gamma}^j$ is a probability distribution over $r_j$ elements, for $1\leq j \leq N$. Our main theorem asserts that for any $\alpha>0$, $$\lim_{k \rightarrow \infty } \frac{1}{k} \cdot \ln p(\lfloor{\alpha k}\rfloor,k) = -\max_{1\leq j \leq N} M_j,$$ where $M_j$ depends only on $\alpha$, $\bar{\gamma}^j$, $\bar{b}^j$ and $\bar{k}^j$, and can be efficiently calculated by solving a simple numerical optimization problem. To prove the theorem we show an equivalence between the recurrence and a stochastic process. We analyze this process using the {\em method of types}, by introducing an adaptation of Sanov's theorem to our setting. We believe our novel analysis of recurrence relations which is of independent interest is a main contribution of this paper.

==> figure4.tex <==
\begin{tikzpicture}[scale = 1.0]
\begin{axis}[
xmin = 1, xmax=2, ymin =0.99 , ymax=1.5 , xlabel= 	{approximation ratio}, 
ylabel={exponent base}, samples=50]
\addplot[blue, ultra thick] (2-x, 1.2738^x ); 

\addplot[black, ultra thick] coordinates {
( 1.0  ,  1.2738 )
( 1.01  ,  1.2697966946339028 )
( 1.02  ,  1.2658059708770486 )
( 1.03  ,  1.2618277891878902 )
( 1.04  ,  1.2578621101491503 )
( 1.05  ,  1.2539088944674337 )
( 1.06  ,  1.249968102972836 )
( 1.07  ,  1.2460396966185563 )
( 1.08  ,  1.2421236364805097 )
( 1.09  ,  1.2382198837569434 )
( 1.1  ,  1.2343283997680499 )
( 1.11  ,  1.2304491459555849 )
( 1.12  ,  1.2265820838824855 )
( 1.13  ,  1.222727175232489 )
( 1.1400000000000001  ,  1.218884381809753 )
( 1.15  ,  1.215053665538477 )
( 1.16  ,  1.211234988462526 )
( 1.17  ,  1.2074283127450531 )
( 1.18  ,  1.2036336006681256 )
( 1.19  ,  1.199850814632351 )
( 1.2  ,  1.196079917156504 )
( 1.21  ,  1.1923208708771553 )
( 1.22  ,  1.188573638548303 )
( 1.23  ,  1.1848381830410002 )
( 1.24  ,  1.1811144673429903 )
( 1.25  ,  1.1774024545583384 )
( 1.26  ,  1.1737021079070669 )
( 1.27  ,  1.1700133907247903 )
( 1.28  ,  1.1663362664623513 )
( 1.29  ,  1.1626706986854614 )
( 1.3  ,  1.1590166510743358 )
( 1.31  ,  1.1553740874233371 )
( 1.32  ,  1.1517429716406147 )
( 1.33  ,  1.148123267747748 )
( 1.34  ,  1.1445149398793886 )
( 1.35  ,  1.1409179522829078 )
( 1.3599999999999999  ,  1.137332269318038 )
( 1.37  ,  1.1337578554565237 )
( 1.38  ,  1.130194675281768 )
( 1.3900000000000001  ,  1.1266426934884801 )
( 1.4  ,  1.1231018748823276 )
( 1.4100000000000001  ,  1.1195721843795874 )
( 1.42  ,  1.1160535870067976 )
( 1.43  ,  1.1125460479004097 )
( 1.44  ,  1.1090495323064467 )
( 1.45  ,  1.105564005580155 )
( 1.46  ,  1.1020894331856639 )
( 1.47  ,  1.0986257806956408 )
( 1.48  ,  1.0951730137909526 )
( 1.49  ,  1.091731098260324 )
( 1.5  ,  1.0883 )
};

\addplot[mark=*, mark options={scale=0.3}, only marks, black, forget plot] coordinates {
	(1.5,1.0883) 
	(1.666666, 1.04)
	(1.75, 1.024)
	(1.8, 1.017)
	(1.8333 , 1.01208191)
	( 1.875 ,  1.00734187 )
	( 1.88888888889 ,  1.0060641 )
	( 1.9 ,  1.00503861 )
	( 1.90909090909 , 1.00425981 )
	( 1.91666666667 , 1.00365343 )
	( 1.92307692308 , 1.00317141 )
	( 1.92857142857 , 1.00278148 )
	( 1.93333333333 , 1.00246127 )
	( 1.9375 ,  1.00221275)
	( 1.94117647059 , 1.00198584 )
	( 1.94444444444 ,  1.0017931)
	( 1.94736842105 , 1.0016279 )
	( 1.95 ,   1.00148516 )
};  %


\addplot[purple, ultra thick] coordinates {
( 1.000000001 , 1.4655712079951821 )
( 1.01 , 1.4142992556541911 )
( 1.02 , 1.3796905224309892 )
( 1.03 , 1.3513093010768376 )
( 1.04 , 1.3268738804015106 )
( 1.05 , 1.3052923325717478 )
( 1.06 , 1.2859207093324299 )
( 1.07 , 1.2683346312304615 )
( 1.08 , 1.2522340831375591 )
( 1.09 , 1.2373963835851272 )
( 1.1 , 1.2236502096756936 )
( 1.11 , 1.2108600605657813 )
( 1.12 , 1.1989163896586514 )
( 1.13 , 1.1877290359162285 )
( 1.1400000000000001 , 1.177222682475088 )
( 1.15 , 1.1673336177645628 )
( 1.16 , 1.1580073642831836 )
( 1.17 , 1.149196904071708 )
( 1.18 , 1.1408613245057746 )
( 1.19 , 1.1329647677869674 )
( 1.2 , 1.1238583247052474 )
( 1.21 , 1.1142350046542577 )
( 1.22 , 1.1051737061918148 )
( 1.23 , 1.0966406533062092 )
( 1.24 , 1.0890273363189389 )
( 1.25 , 1.0844032277463296 )
( 1.26 , 1.079987928111209 )
( 1.27 , 1.0757697035887084 )
( 1.28 , 1.0717378631574397 )
( 1.29 , 1.0678826368917937 )
( 1.3 , 1.0641950714823845 )
( 1.31 , 1.0606669408458678 )
( 1.32 , 1.0572906686129075 )
( 1.33 , 1.0540592609802601 )
( 1.34 , 1.0509662480292394 )
( 1.35 , 1.0480056324101277 )
( 1.3599999999999999 , 1.0447786392100875 )
( 1.37 , 1.0415217390754372 )
( 1.38 , 1.0384236422881525 )
( 1.3900000000000001 , 1.0354785607592514 )
( 1.4 , 1.0331956250110093 )
( 1.4100000000000001 , 1.0312594344906947 )
( 1.42 , 1.0294032711038863 )
( 1.43 , 1.027624274373305 )
( 1.44 , 1.0259197567144593 )
( 1.45 , 1.0242871892896974 )
( 1.46 , 1.022724190237944 )
( 1.47 , 1.0211061148691052 )
( 1.48 , 1.0194724241333957 )
( 1.49 , 1.0179187691522171 )
( 1.5 , 1.0165674569904897 )
( 1.51 , 1.0154641391259127 )
( 1.52 , 1.0144087091873695 )
( 1.53 , 1.0133997923158904 )
( 1.54 , 1.012436083058512 )
( 1.55 , 1.0114547596039911 )
( 1.56 , 1.0104819722592377 )
( 1.57 , 1.009576591546044 )
( 1.58 , 1.0088566788288071 )
( 1.5899999999999999 , 1.0081704955747772 )
( 1.6 , 1.007517193989135 )
( 1.6099999999999999 , 1.0068589214444632 )
( 1.62 , 1.0062168673941576 )
( 1.63 , 1.0056706102535804 )
( 1.6400000000000001 , 1.0051821501633222 )
( 1.65 , 1.004716811708091 )
( 1.6600000000000001 , 1.0042450021290232 )
( 1.67 , 1.003826644950794 )
( 1.6800000000000002 , 1.0034626045761648 )
( 1.69 , 1.0031096093998462 )
( 1.7000000000000002 , 1.0027685566578624 )
( 1.71 , 1.002483044291485 )
( 1.72 , 1.002207736466775 )
( 1.73 , 1.001951261875834 )
( 1.74 , 1.001728912143514 )
( 1.75 , 1.0015114858320462 )
( 1.76 , 1.0013276079407811 )
( 1.77 , 1.001150938002623 )
( 1.78 , 1.0009985138018003 )
( 1.79 , 1.0008579215400477 )
( 1.8 , 1.0007314241337721 )
( 1.81 , 1.0006210015967711 )
( 1.82 , 1.0005224850122387 )
( 1.83 , 1.0004353015474952 )
( 1.8399999999999999 , 1.000358773954474 )
( 1.85 , 1.0002921261368678 )
( 1.8599999999999999 , 1.0002352464447102 )
( 1.87 , 1.00018616407132 )
( 1.88 , 1.0001448402740132 )
( 1.8900000000000001 , 1.0001104438422828 )
( 1.9 , 1.0000820672258894 )
( 1.9100000000000001 , 1.0000592265304418 )
( 1.92 , 1.0000411663331896 )
( 1.9300000000000002 , 1.0000272851986407 )
( 1.94 , 1.0000170095656638 )
( 1.9500000000000002 , 1.0000097419997498 )
( 1.96 , 1.0000049368308817 )
( 1.97 , 1.000002061518123 )
( 1.98 , 1.0000005075929264 )
( 1.99 , 1.0000000000237768 )
( 1.9999999 , 1.000000000000005 )
};

\addplot[brown, ultra thick] coordinates {
( 1.000000001 , 1.324717943439684 )
( 1.01 , 1.2930971872855843 )
( 1.02 , 1.2709553562950033 )
( 1.03 , 1.2524114847946912 )
( 1.04 , 1.236184666676916 )
( 1.05 , 1.221659939266156 )
( 1.06 , 1.208472688759161 )
( 1.07 , 1.196381051359742 )
( 1.08 , 1.1852128031155162 )
( 1.09 , 1.1748391359811732 )
( 1.1 , 1.1651601693734248 )
( 1.11 , 1.1560962764757634 )
( 1.12 , 1.1475825675011355 )
( 1.13 , 1.1395652100002955 )
( 1.1400000000000001 , 1.1319988798097702 )
( 1.15 , 1.1248449379905316 )
( 1.16 , 1.118070092453454 )
( 1.17 , 1.1116453932805612 )
( 1.18 , 1.1056611400607466 )
( 1.19 , 1.1005318066137195 )
( 1.2 , 1.0956590093845138 )
( 1.21 , 1.0910239370064931 )
( 1.22 , 1.0866099008693249 )
( 1.23 , 1.082402020072795 )
( 1.24 , 1.0783869639245827 )
( 1.25 , 1.0745527396574905 )
( 1.26 , 1.0708885156125345 )
( 1.27 , 1.0673844735995928 )
( 1.28 , 1.0640316839126145 )
( 1.29 , 1.0608219997059647 )
( 1.3 , 1.0577479666683236 )
( 1.31 , 1.0548027455227311 )
( 1.32 , 1.0519800455276038 )
( 1.33 , 1.0492740664240956 )
( 1.34 , 1.0466794482170065 )
( 1.35 , 1.0441912273818021 )
( 1.3599999999999999 , 1.0418047983557137 )
( 1.37 , 1.0395158794903296 )
( 1.38 , 1.037320483486005 )
( 1.3900000000000001 , 1.0352148905347995 )
( 1.4 , 1.0331956250110093 )
( 1.4100000000000001 , 1.0312594344906947 )
( 1.42 , 1.0294032711038863 )
( 1.43 , 1.027624274373305 )
( 1.44 , 1.0259197567144593 )
( 1.45 , 1.0242871892896974 )
( 1.46 , 1.022724190237944 )
( 1.47 , 1.021228513342151 )
( 1.48 , 1.0197980379695943 )
( 1.49 , 1.0184307600921705 )
( 1.5 , 1.0171247840549282 )
( 1.51 , 1.0158783147937023 )
( 1.52 , 1.0146896510437236 )
( 1.53 , 1.013557179208429 )
( 1.54 , 1.012479367231861 )
( 1.55 , 1.011516340844781 )
( 1.56 , 1.010639386051077 )
( 1.57 , 1.0098040957328096 )
( 1.58 , 1.0090094003753804 )
( 1.5899999999999999 , 1.0082542805250032 )
( 1.6 , 1.0075377635891791 )
( 1.6099999999999999 , 1.006895964943023 )
( 1.62 , 1.0063060352372275 )
( 1.63 , 1.0057466660550909 )
( 1.6400000000000001 , 1.0052171503605938 )
( 1.65 , 1.0047190832683586 )
( 1.6600000000000001 , 1.0042808350358887 )
( 1.67 , 1.0038668550771435 )
( 1.6800000000000002 , 1.0034766153742065 )
( 1.69 , 1.0031191217343285 )
( 1.7000000000000002 , 1.0027957597677062 )
( 1.71 , 1.0024920990839112 )
( 1.72 , 1.0022148330287521 )
( 1.73 , 1.0019635708773775 )
( 1.74 , 1.0017289193650065 )
( 1.75 , 1.0015213162213954 )
( 1.76 , 1.0013281867976958 )
( 1.77 , 1.001156699295766 )
( 1.78 , 1.0009996039199218 )
( 1.79 , 1.000859765656144 )
( 1.8 , 1.000734329926821 )
( 1.81 , 1.0006222605709354 )
( 1.82 , 1.0005229789328225 )
( 1.83 , 1.000435616673092 )
( 1.8399999999999999 , 1.0003592006158748 )
( 1.85 , 1.0002927499540164 )
( 1.8599999999999999 , 1.0002353263160844 )
( 1.87 , 1.000186415978615 )
( 1.88 , 1.0001450330109274 )
( 1.8900000000000001 , 1.0001105029208743 )
( 1.9 , 1.0000821417456502 )
( 1.9100000000000001 , 1.0000592420239571 )
( 1.92 , 1.0000411668839475 )
( 1.9300000000000002 , 1.0000272937223253 )
( 1.94 , 1.000018379361036 )
( 1.9500000000000002 , 1.0000126966435747 )
( 1.96 , 1.000008083665902 )
( 1.97 , 1.0000045236998467 )
( 1.98 , 1.000002000313399 )
( 1.99 , 1.0000004975606898 )
( 1.9999999 , 1.0000000000001712 )
};
\addlegendentry[no markers, blue]{FKRS \cite{FKRS18}}
\addlegendentry[no markers, black]{BF \cite{BF13}}
\addlegendentry[no markers, purple]{\textsc{EnhancedVC3}*}
\addlegendentry[no markers, brown]{\textsc{BetterVC}}

\end{axis}
\end{tikzpicture}


==> figure5.tex <==
\begin{tikzpicture}[scale = 1.0]
\begin{axis}[
xmin = 1, xmax=2, ymin =0.99 , ymax=1.5 , xlabel= 	{approximation ratio}, 
ylabel={exponent base}, samples=50]
\addplot[blue, ultra thick] (2-x, 1.2738^x ); 

\addplot[black, ultra thick] coordinates {
	( 1.0  ,  1.2738 )
	( 1.01  ,  1.2697966946339028 )
	( 1.02  ,  1.2658059708770486 )
	( 1.03  ,  1.2618277891878902 )
	( 1.04  ,  1.2578621101491503 )
	( 1.05  ,  1.2539088944674337 )
	( 1.06  ,  1.249968102972836 )
	( 1.07  ,  1.2460396966185563 )
	( 1.08  ,  1.2421236364805097 )
	( 1.09  ,  1.2382198837569434 )
	( 1.1  ,  1.2343283997680499 )
	( 1.11  ,  1.2304491459555849 )
	( 1.12  ,  1.2265820838824855 )
	( 1.13  ,  1.222727175232489 )
	( 1.1400000000000001  ,  1.218884381809753 )
	( 1.15  ,  1.215053665538477 )
	( 1.16  ,  1.211234988462526 )
	( 1.17  ,  1.2074283127450531 )
	( 1.18  ,  1.2036336006681256 )
	( 1.19  ,  1.199850814632351 )
	( 1.2  ,  1.196079917156504 )
	( 1.21  ,  1.1923208708771553 )
	( 1.22  ,  1.188573638548303 )
	( 1.23  ,  1.1848381830410002 )
	( 1.24  ,  1.1811144673429903 )
	( 1.25  ,  1.1774024545583384 )
	( 1.26  ,  1.1737021079070669 )
	( 1.27  ,  1.1700133907247903 )
	( 1.28  ,  1.1663362664623513 )
	( 1.29  ,  1.1626706986854614 )
	( 1.3  ,  1.1590166510743358 )
	( 1.31  ,  1.1553740874233371 )
	( 1.32  ,  1.1517429716406147 )
	( 1.33  ,  1.148123267747748 )
	( 1.34  ,  1.1445149398793886 )
	( 1.35  ,  1.1409179522829078 )
	( 1.3599999999999999  ,  1.137332269318038 )
	( 1.37  ,  1.1337578554565237 )
	( 1.38  ,  1.130194675281768 )
	( 1.3900000000000001  ,  1.1266426934884801 )
	( 1.4  ,  1.1231018748823276 )
	( 1.4100000000000001  ,  1.1195721843795874 )
	( 1.42  ,  1.1160535870067976 )
	( 1.43  ,  1.1125460479004097 )
	( 1.44  ,  1.1090495323064467 )
	( 1.45  ,  1.105564005580155 )
	( 1.46  ,  1.1020894331856639 )
	( 1.47  ,  1.0986257806956408 )
	( 1.48  ,  1.0951730137909526 )
	( 1.49  ,  1.091731098260324 )
	( 1.5  ,  1.0883 )
};

\addplot[mark=*, mark options={scale=0.3}, only marks, black, forget plot] coordinates {
	(1.5,1.0883) 
	(1.666666, 1.04)
	(1.75, 1.024)
	(1.8, 1.017)
	(1.8333 , 1.01208191)
	( 1.875 ,  1.00734187 )
	( 1.88888888889 ,  1.0060641 )
	( 1.9 ,  1.00503861 )
	( 1.90909090909 , 1.00425981 )
	( 1.91666666667 , 1.00365343 )
	( 1.92307692308 , 1.00317141 )
	( 1.92857142857 , 1.00278148 )
	( 1.93333333333 , 1.00246127 )
	( 1.9375 ,  1.00221275)
	( 1.94117647059 , 1.00198584 )
	( 1.94444444444 ,  1.0017931)
	( 1.94736842105 , 1.0016279 )
	( 1.95 ,   1.00148516 )
};  %


\addplot[brown, ultra thick] coordinates {
( 1.000000001 , 1.4655712102072258 )
( 1.01 , 1.419742076050384 )
( 1.02 , 1.3889827338558787 )
( 1.03 , 1.3637983618524512 )
( 1.04 , 1.3421235250948402 )
( 1.05 , 1.3229736710979185 )
( 1.06 , 1.3057701911070445 )
( 1.07 , 1.2901329512389255 )
( 1.08 , 1.275793964582433 )
( 1.09 , 1.2625548198516563 )
( 1.1 , 1.2502632093924255 )
( 1.11 , 1.2387989139468267 )
( 1.12 , 1.2280649160048498 )
( 1.13 , 1.2179814941872287 )
( 1.1400000000000001 , 1.2084821466404474 )
( 1.15 , 1.1995106881638025 )
( 1.16 , 1.1910191284923939 )
( 1.17 , 1.1829660864200597 )
( 1.18 , 1.175315581759219 )
( 1.19 , 1.1680360992686216 )
( 1.2 , 1.1610998529532373 )
( 1.21 , 1.154482200220338 )
( 1.22 , 1.1481611695801817 )
( 1.23 , 1.142117076487862 )
( 1.24 , 1.136332207411012 )
( 1.25 , 1.1307905579267286 )
( 1.26 , 1.125477614215254 )
( 1.27 , 1.1203801687174646 )
( 1.28 , 1.115486164621401 )
( 1.29 , 1.1107845629075725 )
( 1.3 , 1.106265228563695 )
( 1.31 , 1.1019188327062857 )
( 1.32 , 1.0977367675589365 )
( 1.33 , 1.0937110729646553 )
( 1.34 , 1.0898343718197119 )
( 1.35 , 1.0860998137931916 )
( 1.3599999999999999 , 1.082501025411982 )
( 1.37 , 1.0790320665088633 )
( 1.38 , 1.075687391175809 )
( 1.3900000000000001 , 1.0724618133421053 )
( 1.4 , 1.0693504759615486 )
( 1.4100000000000001 , 1.0663488234750447 )
( 1.42 , 1.063452577341142 )
( 1.43 , 1.0606577135467625 )
( 1.44 , 1.057960443041443 )
( 1.45 , 1.0553571934046506 )
( 1.46 , 1.052844592727867 )
( 1.47 , 1.050419454873753 )
( 1.48 , 1.048078765812782 )
( 1.49 , 1.045819671705853 )
( 1.5 , 1.0436394675202847 )
( 1.51 , 1.0415355869711083 )
( 1.52 , 1.039505593209159 )
( 1.53 , 1.0375471702051016 )
( 1.54 , 1.0356581149569775 )
( 1.55 , 1.0338363302143159 )
( 1.56 , 1.0320798179474693 )
( 1.57 , 1.0303866731204663 )
( 1.58 , 1.0287550782050332 )
( 1.5899999999999999 , 1.0271832976273818 )
( 1.6 , 1.0256696733483415 )
( 1.6099999999999999 , 1.0242126199329784 )
( 1.62 , 1.0228106208309833 )
( 1.63 , 1.0214622241125326 )
( 1.6400000000000001 , 1.020166039115155 )
( 1.65 , 1.0189207331041525 )
( 1.6600000000000001 , 1.017725027949852 )
( 1.67 , 1.016577697384102 )
( 1.6800000000000002 , 1.015477564193302 )
( 1.69 , 1.0144234977642463 )
( 1.7000000000000002 , 1.0134144116861166 )
( 1.71 , 1.012449261341126 )
( 1.72 , 1.0115270420593567 )
( 1.73 , 1.0106467870368654 )
( 1.74 , 1.0098075655221528 )
( 1.75 , 1.009008481055263 )
( 1.76 , 1.008248669872929 )
( 1.77 , 1.0075272993804882 )
( 1.78 , 1.0068435666472881 )
( 1.79 , 1.0061966971381167 )
( 1.8 , 1.0055859433362624 )
( 1.81 , 1.0050105836826173 )
( 1.82 , 1.0044699211863097 )
( 1.83 , 1.0039632826248548 )
( 1.8399999999999999 , 1.003490017295807 )
( 1.85 , 1.0030494962225456 )
( 1.8599999999999999 , 1.0026411111007676 )
( 1.87 , 1.0022642734559233 )
( 1.88 , 1.001918413944758 )
( 1.8900000000000001 , 1.0016029813918457 )
( 1.9 , 1.0013174421766793 )
( 1.9100000000000001 , 1.0010612794811298 )
( 1.92 , 1.0008339926286594 )
( 1.9300000000000002 , 1.0006350964709012 )
( 1.94 , 1.0004641207665605 )
( 1.9500000000000002 , 1.0003206096138755 )
( 1.96 , 1.0002041207891912 )
( 1.97 , 1.0001142254294721 )
( 1.98 , 1.0000505074425432 )
( 1.99 , 1.0000125629697105 )
( 1.9999999 , 1.0000000000000013 )
};

\addplot[orange, ultra thick] coordinates {
( 1.000000001 , 1.4655712079951821 )
( 1.01 , 1.4142992556541911 )
( 1.02 , 1.3796905224309892 )
( 1.03 , 1.3513093010768376 )
( 1.04 , 1.3268738804015106 )
( 1.05 , 1.3052923325717478 )
( 1.06 , 1.2859207093324299 )
( 1.07 , 1.2683346312304615 )
( 1.08 , 1.2522340831375591 )
( 1.09 , 1.2373963835851272 )
( 1.1 , 1.2236502096756936 )
( 1.11 , 1.2108600605657813 )
( 1.12 , 1.1989163896586514 )
( 1.13 , 1.1877290359162285 )
( 1.1400000000000001 , 1.177222682475088 )
( 1.15 , 1.1673336177645628 )
( 1.16 , 1.1580073642831836 )
( 1.17 , 1.149196904071708 )
( 1.18 , 1.1408613245057746 )
( 1.19 , 1.1329647677869674 )
( 1.2 , 1.1254756045353405 )
( 1.21 , 1.118365774065979 )
( 1.22 , 1.1116102525802523 )
( 1.23 , 1.1051866198763796 )
( 1.24 , 1.0990747023040408 )
( 1.25 , 1.0932562770232648 )
( 1.26 , 1.0877148243155652 )
( 1.27 , 1.0824353192628575 )
( 1.28 , 1.0774040549473756 )
( 1.29 , 1.0726084918361305 )
( 1.3 , 1.0680371282719963 )
( 1.31 , 1.0636793894796863 )
( 1.32 , 1.0595255306869658 )
( 1.33 , 1.055566553409127 )
( 1.34 , 1.0517941319099684 )
( 1.35 , 1.048200548973464 )
( 1.3599999999999999 , 1.045171844581069 )
( 1.37 , 1.0424597027575544 )
( 1.38 , 1.0398643779479735 )
( 1.3900000000000001 , 1.037381362667704 )
( 1.4 , 1.035006443401188 )
( 1.4100000000000001 , 1.032735675635784 )
( 1.42 , 1.0305653615885972 )
( 1.43 , 1.0284920307417718 )
( 1.44 , 1.0265124213833359 )
( 1.45 , 1.024623464969693 )
( 1.46 , 1.02282227116879 )
( 1.47 , 1.021228513342151 )
( 1.48 , 1.0197980379695943 )
( 1.49 , 1.0184307600921705 )
( 1.5 , 1.0171247840549282 )
( 1.51 , 1.0158783147937023 )
( 1.52 , 1.0146896510437236 )
( 1.53 , 1.013557179208429 )
( 1.54 , 1.012479367231861 )
( 1.55 , 1.011516340844781 )
( 1.56 , 1.010639386051077 )
( 1.57 , 1.0098040957328096 )
( 1.58 , 1.0090094003753804 )
( 1.5899999999999999 , 1.0082542805250032 )
( 1.6 , 1.0075377635891791 )
( 1.6099999999999999 , 1.006895964943023 )
( 1.62 , 1.0063060352372275 )
( 1.63 , 1.0057466660550909 )
( 1.6400000000000001 , 1.0052171503605938 )
( 1.65 , 1.0047190832683586 )
( 1.6600000000000001 , 1.0042808350358887 )
( 1.67 , 1.0038668550771435 )
( 1.6800000000000002 , 1.0034766153742065 )
( 1.69 , 1.0031191217343285 )
( 1.7000000000000002 , 1.0027957597677062 )
( 1.71 , 1.0024920990839112 )
( 1.72 , 1.0022148330287521 )
( 1.73 , 1.0019635708773775 )
( 1.74 , 1.0017289193650065 )
( 1.75 , 1.0015213162213954 )
( 1.76 , 1.0013281867976958 )
( 1.77 , 1.001156699295766 )
( 1.78 , 1.0009996039199218 )
( 1.79 , 1.000859765656144 )
( 1.8 , 1.000734329926821 )
( 1.81 , 1.0006222605709354 )
( 1.82 , 1.0005229789328225 )
( 1.83 , 1.000435616673092 )
( 1.8399999999999999 , 1.0003592006158748 )
( 1.85 , 1.0002927499540164 )
( 1.8599999999999999 , 1.0002353263160844 )
( 1.87 , 1.000186415978615 )
( 1.88 , 1.0001450330109274 )
( 1.8900000000000001 , 1.0001105029208743 )
( 1.9 , 1.0000821417456502 )
( 1.9100000000000001 , 1.0000592420239571 )
( 1.92 , 1.0000411668839475 )
( 1.9300000000000002 , 1.0000272937223253 )
( 1.94 , 1.000018379361036 )
( 1.9500000000000002 , 1.0000126966435747 )
( 1.96 , 1.000008083665902 )
( 1.97 , 1.0000045236998467 )
( 1.98 , 1.000002000313399 )
( 1.99 , 1.0000004975606898 )
( 1.9999999 , 1.0000000000001712 )
};

\addplot[purple, ultra thick] coordinates {
( 1.000000001 , 1.4655712079951821 )
( 1.01 , 1.4142992556541911 )
( 1.02 , 1.3796905224309892 )
( 1.03 , 1.3513093010768376 )
( 1.04 , 1.3268738804015106 )
( 1.05 , 1.3052923325717478 )
( 1.06 , 1.2859207093324299 )
( 1.07 , 1.2683346312304615 )
( 1.08 , 1.2522340831375591 )
( 1.09 , 1.2373963835851272 )
( 1.1 , 1.2236502096756936 )
( 1.11 , 1.2108600605657813 )
( 1.12 , 1.1989163896586514 )
( 1.13 , 1.1877290359162285 )
( 1.1400000000000001 , 1.177222682475088 )
( 1.15 , 1.1673336177645628 )
( 1.16 , 1.1580073642831836 )
( 1.17 , 1.149196904071708 )
( 1.18 , 1.1408613245057746 )
( 1.19 , 1.1329647677869674 )
( 1.2 , 1.1238583247052474 )
( 1.21 , 1.1142350046542577 )
( 1.22 , 1.1051737061918148 )
( 1.23 , 1.0966406533062092 )
( 1.24 , 1.0890273363189389 )
( 1.25 , 1.0844032277463296 )
( 1.26 , 1.079987928111209 )
( 1.27 , 1.0757697035887084 )
( 1.28 , 1.0717378631574397 )
( 1.29 , 1.0678826368917937 )
( 1.3 , 1.0641950714823845 )
( 1.31 , 1.0606669408458678 )
( 1.32 , 1.0572906686129075 )
( 1.33 , 1.0540592609802601 )
( 1.34 , 1.0509662480292394 )
( 1.35 , 1.0480056324101277 )
( 1.3599999999999999 , 1.0447786392100875 )
( 1.37 , 1.0415217390754372 )
( 1.38 , 1.0384236422881525 )
( 1.3900000000000001 , 1.0354785607592514 )
( 1.4 , 1.0331956250110093 )
( 1.4100000000000001 , 1.0312594344906947 )
( 1.42 , 1.0294032711038863 )
( 1.43 , 1.027624274373305 )
( 1.44 , 1.0259197567144593 )
( 1.45 , 1.0242871892896974 )
( 1.46 , 1.022724190237944 )
( 1.47 , 1.0211061148691052 )
( 1.48 , 1.0194724241333957 )
( 1.49 , 1.0179187691522171 )
( 1.5 , 1.0165674569904897 )
( 1.51 , 1.0154641391259127 )
( 1.52 , 1.0144087091873695 )
( 1.53 , 1.0133997923158904 )
( 1.54 , 1.012436083058512 )
( 1.55 , 1.0114547596039911 )
( 1.56 , 1.0104819722592377 )
( 1.57 , 1.009576591546044 )
( 1.58 , 1.0088566788288071 )
( 1.5899999999999999 , 1.0081704955747772 )
( 1.6 , 1.007517193989135 )
( 1.6099999999999999 , 1.0068589214444632 )
( 1.62 , 1.0062168673941576 )
( 1.63 , 1.0056706102535804 )
( 1.6400000000000001 , 1.0051821501633222 )
( 1.65 , 1.004716811708091 )
( 1.6600000000000001 , 1.0042450021290232 )
( 1.67 , 1.003826644950794 )
( 1.6800000000000002 , 1.0034626045761648 )
( 1.69 , 1.0031096093998462 )
( 1.7000000000000002 , 1.0027685566578624 )
( 1.71 , 1.002483044291485 )
( 1.72 , 1.002207736466775 )
( 1.73 , 1.001951261875834 )
( 1.74 , 1.001728912143514 )
( 1.75 , 1.0015114858320462 )
( 1.76 , 1.0013276079407811 )
( 1.77 , 1.001150938002623 )
( 1.78 , 1.0009985138018003 )
( 1.79 , 1.0008579215400477 )
( 1.8 , 1.0007314241337721 )
( 1.81 , 1.0006210015967711 )
( 1.82 , 1.0005224850122387 )
( 1.83 , 1.0004353015474952 )
( 1.8399999999999999 , 1.000358773954474 )
( 1.85 , 1.0002921261368678 )
( 1.8599999999999999 , 1.0002352464447102 )
( 1.87 , 1.00018616407132 )
( 1.88 , 1.0001448402740132 )
( 1.8900000000000001 , 1.0001104438422828 )
( 1.9 , 1.0000820672258894 )
( 1.9100000000000001 , 1.0000592265304418 )
( 1.92 , 1.0000411663331896 )
( 1.9300000000000002 , 1.0000272851986407 )
( 1.94 , 1.0000170095656638 )
( 1.9500000000000002 , 1.0000097419997498 )
( 1.96 , 1.0000049368308817 )
( 1.97 , 1.000002061518123 )
( 1.98 , 1.0000005075929264 )
( 1.99 , 1.0000000000237768 )
( 1.9999999 , 1.000000000000005 )
};



\addlegendentry[no markers, blue]{FKRS \cite{FKRS18}}
\addlegendentry[no markers, black]{BF \cite{BF13}}
\addlegendentry[no markers, brown]{\textsc{VC3}}
\addlegendentry[no markers, orange]{\textsc{VC3}*}
\addlegendentry[no markers, purple]{\textsc{EnhancedVC3}*}


\end{axis}
\end{tikzpicture}


==> figure_HS.tex <==
\begin{tikzpicture}[scale =0.9]
\begin{axis}[
xmin = 1, xmax=3.0, ymin =0.99 , ymax=2.7 , xlabel= 	{approximation ratio}, 
ylabel={
	exponent base
}, samples=50]
\addplot[blue, ultra thick] (3-2*x, 2.076^x ); 
\addplot[mark=*, mark options={scale=0.5}, black, ultra thick] coordinates {(2,1.29)};  %



\addplot[red, ultra thick] coordinates {
 (1.000100, 2.56947)	
(1.02, 2.33899355)
(1.04, 2.18878798)
(1.06, 2.07146573)
(1.08, 1.97362555)
(1.10, 1.88931003)
(1.12, 1.81538977)
(1.14, 1.75042413)
(1.16, 1.69100892)
(1.18, 1.63780126)
(1.20, 1.58981271)
(1.22, 1.54556289)
(1.24, 1.50492419)
(1.26, 1.46752551)
(1.28, 1.43283758)
(1.30, 1.40082990)
(1.32, 1.37140465)
(1.34, 1.34383936)
(1.36, 1.31802952)
(1.38, 1.30053342)
(1.40, 1.28394017)
(1.42, 1.27107745)
(1.44, 1.25768523)
(1.46, 1.24619737)
(1.48, 1.23334420)
(1.50, 1.22234041)
(1.52, 1.21063610)
(1.54, 1.19977383)
(1.56, 1.18960297)
(1.58, 1.18078432)
(1.60, 1.17290836)
(1.62, 1.16461203)
(1.64, 1.15676366)
(1.66, 1.14852382)
(1.68, 1.14189353)
(1.70, 1.13586483)
(1.72, 1.12912413)
(1.74, 1.12325692)
(1.76, 1.11762499)
(1.78, 1.11291300)
(1.80, 1.10712792)
(1.82, 1.10238824)
(1.84, 1.09805720)
(1.86, 1.09338133)
(1.88, 1.08905733)
(1.90, 1.08478085)
(1.92, 1.08085640)
(1.94, 1.07722764)
(1.96, 1.07322820)
(1.98, 1.06953912)
(2.00, 1.06587612)
(2.02, 1.06264353)
(2.04, 1.05957415)
(2.06, 1.05680487)
(2.08, 1.05378660)
(2.10, 1.05067894)
(2.12, 1.04803169)
(2.14, 1.04576359)
(2.16, 1.04314166)
(2.18, 1.04042956)
(2.20, 1.03824326)
(2.22, 1.03614700)
(2.24, 1.03413029)
(2.26, 1.03192147)
(2.28, 1.03013903)
(2.30, 1.02815843)
(2.32, 1.02628631)
(2.34, 1.02455146)
(2.36, 1.02334167)
(2.38, 1.02155238)
(2.40, 1.02004664)
(2.42, 1.01856280)
(2.44, 1.01741481)
(2.46, 1.01588359)
(2.48, 1.01467354)
(2.50, 1.01331457)
(2.52, 1.01234996)
(2.54, 1.01132808)
(2.56, 1.01035226)
(2.58, 1.00955754)
(2.60, 1.00842094)
(2.62, 1.00761580)
(2.64, 1.00738664)
(2.66, 1.00611551)
(2.68, 1.00545855)
(2.70, 1.00491500)
(2.72, 1.00436377)
(2.74, 1.00365422)
(2.76, 1.00313634)
(2.78, 1.00273339)
(2.80, 1.00252976)
(2.82, 1.00213331)
(2.84, 1.00163226)
(2.86, 1.00186557)
(2.88, 1.00121823)
(2.90, 1.00113434)
(2.92, 1.00079890)
(2.94, 1.00050466)
(2.96, 1.00016512)
(2.98, 1.00007352)
};
\addlegendentry[no markers, blue]{FKRS \cite{FKRS18}}
\addlegendentry[no markers, black]{BF \cite{BF12}}
\addlegendentry[no markers, red]{This paper}
\end{axis}
\end{tikzpicture}


==> ngfig.tex <==
 



\begin{tikzpicture}
\node (v1) at (0,2) {};
\node (v2) at (1.5,3) {};
\node (v3) at (4,2.5) {};
\node (v4) at (0,0) {};
\node (v5) at (3,0.5) {};


\begin{scope}[fill opacity=0.8]
\filldraw[fill=green!10] ($(v1)+(-1,0)$) 
to[out=90,in=180] ($(v2) + (0,0.5)$) 
to[out=0,in=90] ($(v3) + (1,0)$)
to[out=270,in=0] ($(v2) + (1,-0.8)$)
to[out=180,in=270] ($(v1)+(-1,0)$);
\filldraw[fill=red!10]($(v5) +(+1,0.2)$)
to[out=270,in=0] ($(v5) + (+0.0,-0.5)$) 
to[out=180,in=270] ($(v5) + (-0.5,-0)$) 
to[out=90,in=180] ($(v3) + (0,+0.5)$) 
to[out=0,in=90] ($(v3) + (+0.5,+0.2)$) 
to[out=270,in=90] ($(v5) + (1, 0.2)$) ;
\filldraw[fill=blue!10] ($(v1)+(0,+0.5)$) 
to[out=45,in=180] ($(v2) + (0,0.2)$) 
to[out=0,in=90] ($(v4) + (0.5,0)$) 
to[out=270,in=0] ($(v4) + (0,-0.5)$) 
to[out=180,in=225]($(v1) + (0,+0.5)$);
\end{scope}


\foreach \v in {1,2,...,5} {
	\fill (v\v) circle (0.1);
}

\fill (v1) circle (0.1) node [right] {$v_1$};
\fill (v2) circle (0.1) node [below left] {$v_2$};
\fill (v3) circle (0.1) node [left] {$v_3$};
\fill (v4) circle (0.1) node [below] {$v_4$};
\fill (v5) circle (0.1) node [below right] {$v_5$};

\end{tikzpicture}


==> ngfig3.tex <==



\begin{tikzpicture}
\node (v1) at (0,2) {};
\node (v2) at (1.5,3) {};
\node (v3) at (4,2.5) {};
\node (v4) at (0,0) {};



\begin{scope}[fill opacity=0.8]
\filldraw[fill=green!10] ($(v2)+(-1,0)$) 
to[out=90,in=180] ($(v2) + (0,0.5)$) 
to[out=0,in=90] ($(v3) + (1,0)$)
to[out=270,in=0] ($(v2) + (1,-0.8)$)
to[out=180,in=270] ($(v2)+(-1,0)$);
\filldraw[fill=blue!10] ($(v2)+(0,+0.3)$) 
to[out=0,in=90] ($(v4) + (0.5,0)$) 
to[out=270,in=0] ($(v4) + (0,-0.5)$) 
to[out=180,in=180]($(v2) + (0,+0.3)$);
\end{scope}


\foreach \v in {2,3,4} {
	\fill (v\v) circle (0.1);
}

\fill (v2) circle (0.1) node [below left] {$v_2$};
\fill (v3) circle (0.1) node [left] {$v_3$};
\fill (v4) circle (0.1) node [below] {$v_4$};


\end{tikzpicture}


==> vcintro_figure.tex <==
\begin{tikzpicture}[scale = 0.9]
\begin{axis}[
xmin = 1, xmax=2, ymin =0.99 , ymax=1.35 , xlabel= 	{approximation ratio}, 
ylabel={exponent base}, samples=50]
\addplot[blue, ultra thick] (2-x, 1.2738^x ); 

\addplot[black, ultra thick] coordinates {
( 1.0  ,  1.2738 )
( 1.01  ,  1.2697966946339028 )
( 1.02  ,  1.2658059708770486 )
( 1.03  ,  1.2618277891878902 )
( 1.04  ,  1.2578621101491503 )
( 1.05  ,  1.2539088944674337 )
( 1.06  ,  1.249968102972836 )
( 1.07  ,  1.2460396966185563 )
( 1.08  ,  1.2421236364805097 )
( 1.09  ,  1.2382198837569434 )
( 1.1  ,  1.2343283997680499 )
( 1.11  ,  1.2304491459555849 )
( 1.12  ,  1.2265820838824855 )
( 1.13  ,  1.222727175232489 )
( 1.1400000000000001  ,  1.218884381809753 )
( 1.15  ,  1.215053665538477 )
( 1.16  ,  1.211234988462526 )
( 1.17  ,  1.2074283127450531 )
( 1.18  ,  1.2036336006681256 )
( 1.19  ,  1.199850814632351 )
( 1.2  ,  1.196079917156504 )
( 1.21  ,  1.1923208708771553 )
( 1.22  ,  1.188573638548303 )
( 1.23  ,  1.1848381830410002 )
( 1.24  ,  1.1811144673429903 )
( 1.25  ,  1.1774024545583384 )
( 1.26  ,  1.1737021079070669 )
( 1.27  ,  1.1700133907247903 )
( 1.28  ,  1.1663362664623513 )
( 1.29  ,  1.1626706986854614 )
( 1.3  ,  1.1590166510743358 )
( 1.31  ,  1.1553740874233371 )
( 1.32  ,  1.1517429716406147 )
( 1.33  ,  1.148123267747748 )
( 1.34  ,  1.1445149398793886 )
( 1.35  ,  1.1409179522829078 )
( 1.3599999999999999  ,  1.137332269318038 )
( 1.37  ,  1.1337578554565237 )
( 1.38  ,  1.130194675281768 )
( 1.3900000000000001  ,  1.1266426934884801 )
( 1.4  ,  1.1231018748823276 )
( 1.4100000000000001  ,  1.1195721843795874 )
( 1.42  ,  1.1160535870067976 )
( 1.43  ,  1.1125460479004097 )
( 1.44  ,  1.1090495323064467 )
( 1.45  ,  1.105564005580155 )
( 1.46  ,  1.1020894331856639 )
( 1.47  ,  1.0986257806956408 )
( 1.48  ,  1.0951730137909526 )
( 1.49  ,  1.091731098260324 )
( 1.5  ,  1.0883 )
};

\addplot[mark=*, mark options={scale=0.5}, only marks, black, forget plot] coordinates {
	(1.5,1.0883) 
	(1.666666, 1.04)
	(1.75, 1.024)
	(1.8, 1.017)
	(1.8333 , 1.01208191)
	( 1.875 ,  1.00734187 )
	( 1.88888888889 ,  1.0060641 )
	( 1.9 ,  1.00503861 )
	( 1.90909090909 , 1.00425981 )
	( 1.91666666667 , 1.00365343 )
	( 1.92307692308 , 1.00317141 )
	( 1.92857142857 , 1.00278148 )
	( 1.93333333333 , 1.00246127 )
	( 1.9375 ,  1.00221275)
	( 1.94117647059 , 1.00198584 )
	( 1.94444444444 ,  1.0017931)
	( 1.94736842105 , 1.0016279 )
	( 1.95 ,   1.00148516 )
};  %


\addplot[red, ultra thick] coordinates{ 
( 1.000000001 , 1.324717943439684 )
( 1.01 , 1.2930971872855843 )
( 1.02 , 1.2709553562950033 )
( 1.03 , 1.2524114847946912 )
( 1.04 , 1.236184666676916 )
( 1.05 , 1.221659939266156 )
( 1.06 , 1.208472688759161 )
( 1.07 , 1.196381051359742 )
( 1.08 , 1.1852128031155162 )
( 1.09 , 1.1748391359811732 )
( 1.1 , 1.1651601693734248 )
( 1.11 , 1.1560962764757634 )
( 1.12 , 1.1475825675011355 )
( 1.13 , 1.1395652100002955 )
( 1.1400000000000001 , 1.1319988798097702 )
( 1.15 , 1.1248449379905316 )
( 1.16 , 1.118070092453454 )
( 1.17 , 1.1116453932805612 )
( 1.18 , 1.1056611400607466 )
( 1.19 , 1.1005318066137195 )
( 1.2 , 1.0956590093845138 )
( 1.21 , 1.0910239370064931 )
( 1.22 , 1.0866099008693249 )
( 1.23 , 1.082402020072795 )
( 1.24 , 1.0783869639245827 )
( 1.25 , 1.0745527396574905 )
( 1.26 , 1.0708885156125345 )
( 1.27 , 1.0673844735995928 )
( 1.28 , 1.0640316839126145 )
( 1.29 , 1.0608219997059647 )
( 1.3 , 1.0577479666683236 )
( 1.31 , 1.0548027455227311 )
( 1.32 , 1.0519800455276038 )
( 1.33 , 1.0492740664240956 )
( 1.34 , 1.0466794482170065 )
( 1.35 , 1.0441912273818021 )
( 1.3599999999999999 , 1.0418047983557137 )
( 1.37 , 1.0395158794903296 )
( 1.38 , 1.037320483486005 )
( 1.3900000000000001 , 1.0352148905347995 )
( 1.4 , 1.0331956250110093 )
( 1.4100000000000001 , 1.0312594344906947 )
( 1.42 , 1.0294032711038863 )
( 1.43 , 1.027624274373305 )
( 1.44 , 1.0259197567144593 )
( 1.45 , 1.0242871892896974 )
( 1.46 , 1.022724190237944 )
( 1.47 , 1.0211061148691052 )
( 1.48 , 1.0194724241333957 )
( 1.49 , 1.0179187691522171 )
( 1.5 , 1.0165674569904897 )
( 1.51 , 1.0154641391259127 )
( 1.52 , 1.0144087091873695 )
( 1.53 , 1.0133997923158904 )
( 1.54 , 1.012436083058512 )
( 1.55 , 1.0114547596039911 )
( 1.56 , 1.0104819722592377 )
( 1.57 , 1.009576591546044 )
( 1.58 , 1.0088566788288071 )
( 1.5899999999999999 , 1.0081704955747772 )
( 1.6 , 1.007517193989135 )
( 1.6099999999999999 , 1.0068589214444632 )
( 1.62 , 1.0062168673941576 )
( 1.63 , 1.0056706102535804 )
( 1.6400000000000001 , 1.0051821501633222 )
( 1.65 , 1.004716811708091 )
( 1.6600000000000001 , 1.0042450021290232 )
( 1.67 , 1.003826644950794 )
( 1.6800000000000002 , 1.0034626045761648 )
( 1.69 , 1.0031096093998462 )
( 1.7000000000000002 , 1.0027685566578624 )
( 1.71 , 1.002483044291485 )
( 1.72 , 1.002207736466775 )
( 1.73 , 1.001951261875834 )
( 1.74 , 1.001728912143514 )
( 1.75 , 1.0015114858320462 )
( 1.76 , 1.0013276079407811 )
( 1.77 , 1.001150938002623 )
( 1.78 , 1.0009985138018003 )
( 1.79 , 1.0008579215400477 )
( 1.8 , 1.0007314241337721 )
( 1.81 , 1.0006210015967711 )
( 1.82 , 1.0005224850122387 )
( 1.83 , 1.0004353015474952 )
( 1.8399999999999999 , 1.000358773954474 )
( 1.85 , 1.0002921261368678 )
( 1.8599999999999999 , 1.0002352464447102 )
( 1.87 , 1.00018616407132 )
( 1.88 , 1.0001448402740132 )
( 1.8900000000000001 , 1.0001104438422828 )
( 1.9 , 1.0000820672258894 )
( 1.9100000000000001 , 1.0000592265304418 )
( 1.92 , 1.0000411663331896 )
( 1.9300000000000002 , 1.0000272851986407 )
( 1.94 , 1.0000170095656638 )
( 1.9500000000000002 , 1.0000097419997498 )
( 1.96 , 1.0000049368308817 )
( 1.97 , 1.000002061518123 )
( 1.98 , 1.0000005075929264 )
( 1.99 , 1.0000000000237768 )
( 1.9999999 , 1.000000000000005 )
};


\addlegendentry[no markers, blue]{FKRS \cite{FKRS18}}
\addlegendentry[no markers, black]{BF \cite{BF13}}
\addlegendentry[no markers, red]{This paper}

\end{axis}
\end{tikzpicture}

